Two-loop RGEs with Dirac gaugino masses

The set of renormalisation group equations to two loop order for general supersymmetric theories broken by soft and supersoft operators is completed. As an example, the explicit expressions for the RGEs in a Dirac gaugino extension of the (N)MSSM are presented.

==> (inline-0) <==
\begin{align} 
\beta_{A_u}^{(1)} & =  
+2 {Y_u  Y_{d}^{\dagger}  A_d} +4 {Y_u  Y_{u}^{\dagger}  A_u} +{A_u  Y_{d}^{\dagger}  Y_d}+5 {A_u  Y_{u}^{\dagger}  Y_u} -\frac{13}{15} g_{1}^{2} A_u -3 g_{2}^{2} A_u -\frac{16}{3} g_{3}^{2} A_u \nonumber \\ 
 &+|\lambda_S|^2 A_u +3 |\lambda_T|^2 A_u +3 A_u \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+Y_u \Big(2 \lambda_S^* A_S  + 6 g_{2}^{2} M_2  + 6 \lambda_T^* A_T  + 6 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  + \frac{26}{15} g_{1}^{2} M_1  + \frac{32}{3} g_{3}^{2} M_3 \Big)\\ 
\beta_{A_u}^{(2)} & =  
+\frac{4}{5} g_{1}^{2} {Y_u  Y_{d}^{\dagger}  A_d} -2 |\lambda_S|^2 {Y_u  Y_{d}^{\dagger}  A_d} -6 |\lambda_T|^2 {Y_u  Y_{d}^{\dagger}  A_d} -\frac{4}{5} g_{1}^{2} M_1 {Y_u  Y_{u}^{\dagger}  Y_u} \nonumber \\ 
 &-12 g_{2}^{2} M_2 {Y_u  Y_{u}^{\dagger}  Y_u} +\frac{6}{5} g_{1}^{2} {Y_u  Y_{u}^{\dagger}  A_u} +6 g_{2}^{2} {Y_u  Y_{u}^{\dagger}  A_u} -4 |\lambda_S|^2 {Y_u  Y_{u}^{\dagger}  A_u} \nonumber \\ 
 &-12 |\lambda_T|^2 {Y_u  Y_{u}^{\dagger}  A_u} +\frac{2}{5} g_{1}^{2} {A_u  Y_{d}^{\dagger}  Y_d} - |\lambda_S|^2 {A_u  Y_{d}^{\dagger}  Y_d} -3 |\lambda_T|^2 {A_u  Y_{d}^{\dagger}  Y_d} \nonumber \\ 
 &+12 g_{2}^{2} {A_u  Y_{u}^{\dagger}  Y_u} -5 |\lambda_S|^2 {A_u  Y_{u}^{\dagger}  Y_u} -15 |\lambda_T|^2 {A_u  Y_{u}^{\dagger}  Y_u} -4 {Y_u  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  A_d} \nonumber \\ 
 &-2 {Y_u  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}  A_u} -4 {Y_u  Y_{d}^{\dagger}  A_d  Y_{d}^{\dagger}  Y_d} -4 {Y_u  Y_{d}^{\dagger}  A_d  Y_{u}^{\dagger}  Y_u} -6 {Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  A_u} \nonumber \\ 
 &-8 {Y_u  Y_{u}^{\dagger}  A_u  Y_{u}^{\dagger}  Y_u} -2 {A_u  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  Y_d} -4 {A_u  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}  Y_u} -6 {A_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u} +\frac{2743}{450} g_{1}^{4} A_u \nonumber \\ 
 &+g_{1}^{2} g_{2}^{2} A_u +\frac{27}{2} g_{2}^{4} A_u +\frac{136}{45} g_{1}^{2} g_{3}^{2} A_u +8 g_{2}^{2} g_{3}^{2} A_u +\frac{128}{9} g_{3}^{4} A_u +12 g_{2}^{2} |\lambda_T|^2 A_u \nonumber \\ 
 &-2 \lambda_S |\kappa_S|^2 \lambda_S^* A_u -3 \lambda_{S}^{2} \lambda_{S}^{*,2} A_u -6 \lambda_T |\lambda_S|^2 \lambda_T^* A_u -15 \lambda_{T}^{2} \lambda_{T}^{*,2} A_u -6 \lambda_S^* {Y_u  Y_{u}^{\dagger}  Y_u} A_S \nonumber \\ 
 &-18 \lambda_T^* {Y_u  Y_{u}^{\dagger}  Y_u} A_T -6 {Y_u  Y_{d}^{\dagger}  A_d} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -3 {A_u  Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-3 |\lambda_S|^2 A_u \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -9 |\lambda_T|^2 A_u \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -2 {Y_u  Y_{d}^{\dagger}  A_d} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &- {A_u  Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) - |\lambda_S|^2 A_u \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -3 |\lambda_T|^2 A_u \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-12 {Y_u  Y_{u}^{\dagger}  A_u} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -15 {A_u  Y_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{4}{5} g_{1}^{2} A_u \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+16 g_{3}^{2} A_u \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{2}{5} {Y_u  Y_{d}^{\dagger}  Y_d} \Big(15 \lambda_T^* A_T  + 15 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 2 g_{1}^{2} M_1  + 5 \lambda_S^* A_S  + 5 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \Big)\nonumber \\ 
 &-18 {Y_u  Y_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) -3 A_u \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -9 A_u \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-\frac{2}{225} Y_u \Big(2743 g_{1}^{4} M_1 +225 g_{1}^{2} g_{2}^{2} M_1 +680 g_{1}^{2} g_{3}^{2} M_1 +680 g_{1}^{2} g_{3}^{2} M_3 +1800 g_{2}^{2} g_{3}^{2} M_3 +6400 g_{3}^{4} M_3 \nonumber \\ 
 &+225 g_{1}^{2} g_{2}^{2} M_2 +6075 g_{2}^{4} M_2 +1800 g_{2}^{2} g_{3}^{2} M_2 +1350 \lambda_S \lambda_{S}^{*,2} A_S +450 \kappa_S^* \lambda_S^* \Big(\kappa_S A_S  + \lambda_S A_\kappa \Big)\nonumber \\ 
 &+6750 \lambda_T \lambda_{T}^{*,2} A_T +675 \lambda_S^* A_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +225 \lambda_S^* A_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +180 g_{1}^{2} M_1 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+3600 g_{3}^{2} M_3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +675 |\lambda_S|^2 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) +225 |\lambda_S|^2 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \nonumber \\ 
 &+675 \lambda_T^* \Big(2 \lambda_S^* \Big(\lambda_S A_T  + \lambda_T A_S \Big) \nn\\
&+ A_T \Big(3 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  -4 g_{2}^{2}  + \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)\Big) + \lambda_T \Big(3 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 4 g_{2}^{2} M_2  + \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big)\Big)\Big)\nonumber \\ 
 &-180 g_{1}^{2} \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) -3600 g_{3}^{2} \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) +675 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  A_u  Y_{d}^{\dagger}}\Big) +675 \mbox{Tr}\Big({Y_u  Y_{d}^{\dagger}  A_d  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+4050 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  A_u  Y_{u}^{\dagger}}\Big) \Big)\\ 
\beta_{A_d}^{(1)} & =  
+4 {Y_d  Y_{d}^{\dagger}  A_d} +2 {Y_d  Y_{u}^{\dagger}  A_u} +5 {A_d  Y_{d}^{\dagger}  Y_d} +{A_d  Y_{u}^{\dagger}  Y_u}-\frac{7}{15} g_{1}^{2} A_d -3 g_{2}^{2} A_d -\frac{16}{3} g_{3}^{2} A_d \nonumber \\ 
 &+|\lambda_S|^2 A_d +3 |\lambda_T|^2 A_d +3 A_d \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +A_d \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+Y_d \Big(2 \lambda_S^* A_S  + 2 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big)  + 6 g_{2}^{2} M_2  + 6 \lambda_T^* A_T  + 6 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + \frac{14}{15} g_{1}^{2} M_1  + \frac{32}{3} g_{3}^{2} M_3 \Big)\\ 
\beta_{A_d}^{(2)} & =  
+\frac{6}{5} g_{1}^{2} {Y_d  Y_{d}^{\dagger}  A_d} +6 g_{2}^{2} {Y_d  Y_{d}^{\dagger}  A_d} -4 |\lambda_S|^2 {Y_d  Y_{d}^{\dagger}  A_d} -12 |\lambda_T|^2 {Y_d  Y_{d}^{\dagger}  A_d} \nonumber \\ 
 &-\frac{8}{5} g_{1}^{2} M_1 {Y_d  Y_{u}^{\dagger}  Y_u} +\frac{8}{5} g_{1}^{2} {Y_d  Y_{u}^{\dagger}  A_u} -2 |\lambda_S|^2 {Y_d  Y_{u}^{\dagger}  A_u} -6 |\lambda_T|^2 {Y_d  Y_{u}^{\dagger}  A_u} \nonumber \\ 
 &+\frac{6}{5} g_{1}^{2} {A_d  Y_{d}^{\dagger}  Y_d} +12 g_{2}^{2} {A_d  Y_{d}^{\dagger}  Y_d} -5 |\lambda_S|^2 {A_d  Y_{d}^{\dagger}  Y_d} -15 |\lambda_T|^2 {A_d  Y_{d}^{\dagger}  Y_d} \nonumber \\ 
 &+\frac{4}{5} g_{1}^{2} {A_d  Y_{u}^{\dagger}  Y_u} - |\lambda_S|^2 {A_d  Y_{u}^{\dagger}  Y_u} -3 |\lambda_T|^2 {A_d  Y_{u}^{\dagger}  Y_u} -6 {Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  A_d} \nonumber \\ 
 &-8 {Y_d  Y_{d}^{\dagger}  A_d  Y_{d}^{\dagger}  Y_d} -2 {Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}  A_d} -4 {Y_d  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  A_u} -4 {Y_d  Y_{u}^{\dagger}  A_u  Y_{d}^{\dagger}  Y_d} \nonumber \\ 
 &-4 {Y_d  Y_{u}^{\dagger}  A_u  Y_{u}^{\dagger}  Y_u} -6 {A_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  Y_d} -4 {A_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}  Y_d} -2 {A_d  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u} \nonumber \\ 
 &+\frac{287}{90} g_{1}^{4} A_d +g_{1}^{2} g_{2}^{2} A_d +\frac{27}{2} g_{2}^{4} A_d +\frac{8}{9} g_{1}^{2} g_{3}^{2} A_d +8 g_{2}^{2} g_{3}^{2} A_d +\frac{128}{9} g_{3}^{4} A_d +12 g_{2}^{2} |\lambda_T|^2 A_d \nonumber \\ 
 &-2 \lambda_S |\kappa_S|^2 \lambda_S^* A_d -3 \lambda_{S}^{2} \lambda_{S}^{*,2} A_d -6 \lambda_T |\lambda_S|^2 \lambda_T^* A_d -15 \lambda_{T}^{2} \lambda_{T}^{*,2} A_d \nonumber \\ 
 &-2 \lambda_S^* {Y_d  Y_{u}^{\dagger}  Y_u} A_S -6 \lambda_T^* {Y_d  Y_{u}^{\dagger}  Y_u} A_T -12 {Y_d  Y_{d}^{\dagger}  A_d} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-15 {A_d  Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -\frac{2}{5} g_{1}^{2} A_d \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +16 g_{3}^{2} A_d \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-4 {Y_d  Y_{d}^{\dagger}  A_d} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -5 {A_d  Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{6}{5} g_{1}^{2} A_d \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-6 {Y_d  Y_{u}^{\dagger}  A_u} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -3 {A_d  Y_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -3 |\lambda_S|^2 A_d \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-9 |\lambda_T|^2 A_d \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-\frac{2}{5} {Y_d  Y_{d}^{\dagger}  Y_d} \Big(15 \lambda_S^* A_S  + 15 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big)  + 30 g_{2}^{2} M_2  + 45 \lambda_T^* A_T  + 45 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 4 g_{1}^{2} M_1 \Big)\nonumber \\ 
 &-6 {Y_d  Y_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) -9 A_d \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -3 A_d \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-3 A_d \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-\frac{2}{45} Y_d \Big(287 g_{1}^{4} M_1 +45 g_{1}^{2} g_{2}^{2} M_1 +40 g_{1}^{2} g_{3}^{2} M_1 +40 g_{1}^{2} g_{3}^{2} M_3 +360 g_{2}^{2} g_{3}^{2} M_3 +1280 g_{3}^{4} M_3 \nonumber \\ 
 &+45 g_{1}^{2} g_{2}^{2} M_2 +1215 g_{2}^{4} M_2 +360 g_{2}^{2} g_{3}^{2} M_2 +270 \lambda_S \lambda_{S}^{*,2} A_S +90 \kappa_S^* \lambda_S^* \Big(\kappa_S A_S  + \lambda_S A_\kappa \Big)\nonumber \\ 
 &+1350 \lambda_T \lambda_{T}^{*,2} A_T -18 g_{1}^{2} M_1 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +720 g_{3}^{2} M_3 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +54 g_{1}^{2} M_1 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+135 \lambda_S^* A_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +18 g_{1}^{2} \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) -720 g_{3}^{2} \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) -54 g_{1}^{2} \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \nonumber \\ 
 &+135 |\lambda_S|^2 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) \nonumber \\ 
 &+135 \lambda_T^* \Big(2 \lambda_S^* \Big(\lambda_S A_T  + \lambda_T A_S \Big) + 3 A_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  + 3 \lambda_T \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  -4 g_{2}^{2} A_T  + 4 g_{2}^{2} M_2 \lambda_T \Big)\nonumber \\ 
 &+810 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  A_d  Y_{d}^{\dagger}}\Big) +135 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  A_u  Y_{d}^{\dagger}}\Big) +270 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  A_e  Y_{e}^{\dagger}}\Big) +135 \mbox{Tr}\Big({Y_u  Y_{d}^{\dagger}  A_d  Y_{u}^{\dagger}}\Big) \Big)\\ 
\beta_{A_e}^{(1)} & =  
+4 {Y_e  Y_{e}^{\dagger}  A_e} +5 {A_e  Y_{e}^{\dagger}  Y_e} -\frac{9}{5} g_{1}^{2} A_e -3 g_{2}^{2} A_e +|\lambda_S|^2 A_e +3 |\lambda_T|^2 A_e +3 A_e \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+A_e \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +Y_e \Big(2 \lambda_S^* A_S  + 2 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big)  + 6 g_{2}^{2} M_2  + 6 \lambda_T^* A_T  + 6 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + \frac{18}{5} g_{1}^{2} M_1 \Big)\\ 
\beta_{A_e}^{(2)} & =  
+\frac{6}{5} g_{1}^{2} {Y_e  Y_{e}^{\dagger}  A_e} +6 g_{2}^{2} {Y_e  Y_{e}^{\dagger}  A_e} -4 |\lambda_S|^2 {Y_e  Y_{e}^{\dagger}  A_e} -12 |\lambda_T|^2 {Y_e  Y_{e}^{\dagger}  A_e} \nonumber \\ 
 &-\frac{6}{5} g_{1}^{2} {A_e  Y_{e}^{\dagger}  Y_e} +12 g_{2}^{2} {A_e  Y_{e}^{\dagger}  Y_e} -5 |\lambda_S|^2 {A_e  Y_{e}^{\dagger}  Y_e} -15 |\lambda_T|^2 {A_e  Y_{e}^{\dagger}  Y_e} \nonumber \\ 
 &-6 {Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  A_e} -8 {Y_e  Y_{e}^{\dagger}  A_e  Y_{e}^{\dagger}  Y_e} -6 {A_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  Y_e} +\frac{27}{2} g_{1}^{4} A_e +\frac{9}{5} g_{1}^{2} g_{2}^{2} A_e +\frac{27}{2} g_{2}^{4} A_e \nonumber \\ 
 &+12 g_{2}^{2} |\lambda_T|^2 A_e -2 \lambda_S |\kappa_S|^2 \lambda_S^* A_e -3 \lambda_{S}^{2} \lambda_{S}^{*,2} A_e -6 \lambda_T |\lambda_S|^2 \lambda_T^* A_e -15 \lambda_{T}^{2} \lambda_{T}^{*,2} A_e \nonumber \\ 
 &-12 {Y_e  Y_{e}^{\dagger}  A_e} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -15 {A_e  Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -\frac{2}{5} g_{1}^{2} A_e \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+16 g_{3}^{2} A_e \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 {Y_e  Y_{e}^{\dagger}  A_e} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -5 {A_e  Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+\frac{6}{5} g_{1}^{2} A_e \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -3 |\lambda_S|^2 A_e \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -9 |\lambda_T|^2 A_e \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-6 {Y_e  Y_{e}^{\dagger}  Y_e} \Big(2 g_{2}^{2} M_2  + 3 \lambda_T^* A_T  + 3 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + \lambda_S^* A_S  + \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big)\Big)-9 A_e \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-3 A_e \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -3 A_e \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-\frac{2}{5} Y_e \Big(135 g_{1}^{4} M_1 +9 g_{1}^{2} g_{2}^{2} M_1 +9 g_{1}^{2} g_{2}^{2} M_2 +135 g_{2}^{4} M_2 +30 \lambda_S \lambda_{S}^{*,2} A_S +10 \kappa_S^* \lambda_S^* \Big(\kappa_S A_S  + \lambda_S A_\kappa \Big)\nonumber \\ 
 &+150 \lambda_T \lambda_{T}^{*,2} A_T -2 g_{1}^{2} M_1 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +80 g_{3}^{2} M_3 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +6 g_{1}^{2} M_1 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+15 \lambda_S^* A_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +2 g_{1}^{2} \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) -80 g_{3}^{2} \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) -6 g_{1}^{2} \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \nonumber \\ 
 &+15 |\lambda_S|^2 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) \nonumber \\ 
 &+15 \lambda_T^* \Big(2 \lambda_S^* \Big(\lambda_S A_T  + \lambda_T A_S \Big) + 3 A_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  + 3 \lambda_T \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  -4 g_{2}^{2} A_T  + 4 g_{2}^{2} M_2 \lambda_T \Big)\nonumber \\ 
 &+90 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  A_d  Y_{d}^{\dagger}}\Big) +15 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  A_u  Y_{d}^{\dagger}}\Big) +30 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  A_e  Y_{e}^{\dagger}}\Big) +15 \mbox{Tr}\Big({Y_u  Y_{d}^{\dagger}  A_d  Y_{u}^{\dagger}}\Big) \Big)\\ 
\beta_{A_T}^{(1)} & =  
+2 \lambda_S^* \Big(2 \lambda_T A_S  + \lambda_S A_T \Big)+A_T \Big(24 |\lambda_T|^2  + 3 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  + 3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  -7 g_{2}^{2}  -\frac{3}{5} g_{1}^{2}  + \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)\Big)\nonumber \\ 
 &+\frac{2}{5} \lambda_T \Big(15 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 15 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  + 35 g_{2}^{2} M_2  + 3 g_{1}^{2} M_1  + 5 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \Big)\\ 
\beta_{A_T}^{(2)} & =  
-\frac{414}{25} g_{1}^{4} M_1 \lambda_T -\frac{18}{5} g_{1}^{2} g_{2}^{2} M_1 \lambda_T -\frac{18}{5} g_{1}^{2} g_{2}^{2} M_2 \lambda_T -166 g_{2}^{4} M_2 \lambda_T -24 \lambda_S \lambda_T \lambda_{S}^{*,2} A_S +\frac{207}{50} g_{1}^{4} A_T \nonumber \\ 
 &+\frac{9}{5} g_{1}^{2} g_{2}^{2} A_T +\frac{83}{2} g_{2}^{4} A_T -6 \lambda_{S}^{2} \lambda_{S}^{*,2} A_T -210 \lambda_{T}^{2} \lambda_{T}^{*,2} A_T \nonumber \\ 
 &-4 \kappa_S^* \lambda_S^* \Big(2 \kappa_S \lambda_T A_S  + 2 \lambda_S \lambda_T A_\kappa  + \kappa_S \lambda_S A_T \Big)+\frac{4}{5} g_{1}^{2} M_1 \lambda_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -32 g_{3}^{2} M_3 \lambda_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-6 \lambda_T \lambda_S^* A_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -\frac{2}{5} g_{1}^{2} A_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +16 g_{3}^{2} A_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -3 |\lambda_S|^2 A_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-\frac{12}{5} g_{1}^{2} M_1 \lambda_T \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -2 \lambda_T \lambda_S^* A_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{6}{5} g_{1}^{2} A_T \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &- |\lambda_S|^2 A_T \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -\frac{8}{5} g_{1}^{2} M_1 \lambda_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -32 g_{3}^{2} M_3 \lambda_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-6 \lambda_T \lambda_S^* A_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{4}{5} g_{1}^{2} A_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +16 g_{3}^{2} A_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -3 |\lambda_S|^2 A_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-\frac{4}{5} g_{1}^{2} \lambda_T \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) +32 g_{3}^{2} \lambda_T \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) -6 \lambda_T |\lambda_S|^2 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) +\frac{12}{5} g_{1}^{2} \lambda_T \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \nonumber \\ 
 &-2 \lambda_T |\lambda_S|^2 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) +\frac{8}{5} g_{1}^{2} \lambda_T \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) +32 g_{3}^{2} \lambda_T \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) -6 \lambda_T |\lambda_S|^2 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) \nonumber \\ 
 &-\frac{1}{5} |\lambda_T|^2 \Big(80 \lambda_S^* \Big(2 \lambda_T A_S  + 3 \lambda_S A_T \Big)\nn\\
&-3 A_T \Big(110 g_{2}^{2}  -25 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  + 6 g_{1}^{2}  -75 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  -75 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \Big)\nonumber \\ 
 &+2 \lambda_T \Big(110 g_{2}^{2} M_2  + 25 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big)  + 6 g_{1}^{2} M_1  + 75 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 75 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) \Big)\Big)\nonumber \\ 
 &-9 A_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -36 \lambda_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  A_d  Y_{d}^{\dagger}}\Big) -6 A_T \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-12 \lambda_T \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  A_u  Y_{d}^{\dagger}}\Big) -3 A_T \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -12 \lambda_T \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  A_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-12 \lambda_T \mbox{Tr}\Big({Y_u  Y_{d}^{\dagger}  A_d  Y_{u}^{\dagger}}\Big) -9 A_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) -36 \lambda_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  A_u  Y_{u}^{\dagger}}\Big) \\ 
\beta_{A_S}^{(1)} & =  
+2 \kappa_S^* \Big(2 \lambda_S A_\kappa  + \kappa_S A_S \Big)\nonumber \\ 
 &+A_S \Big(12 |\lambda_S|^2  -3 g_{2}^{2}  + 3 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  + 3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  + 6 |\lambda_T|^2  -\frac{3}{5} g_{1}^{2}  + \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)\Big)\nonumber \\ 
 &+\frac{2}{5} \lambda_S \Big(15 g_{2}^{2} M_2  + 15 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 15 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  + 30 \lambda_T^* A_T  + 3 g_{1}^{2} M_1  + 5 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \Big)\\ 
\beta_{A_S}^{(2)} & =  
-\frac{414}{25} g_{1}^{4} M_1 \lambda_S -\frac{18}{5} g_{1}^{2} g_{2}^{2} M_1 \lambda_S -\frac{18}{5} g_{1}^{2} g_{2}^{2} M_2 \lambda_S -54 g_{2}^{4} M_2 \lambda_S -32 \kappa_S \lambda_S \kappa_{S}^{*,2} A_\kappa +\frac{207}{50} g_{1}^{4} A_S \nonumber \\ 
 &+\frac{9}{5} g_{1}^{2} g_{2}^{2} A_S +\frac{27}{2} g_{2}^{4} A_S -8 \kappa_{S}^{2} \kappa_{S}^{*,2} A_S -50 \lambda_{S}^{2} \lambda_{S}^{*,2} A_S -30 \lambda_T \lambda_{T}^{*,2} \Big(4 \lambda_S A_T  + \lambda_T A_S \Big)\nonumber \\ 
 &+\frac{4}{5} g_{1}^{2} M_1 \lambda_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -32 g_{3}^{2} M_3 \lambda_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -\frac{2}{5} g_{1}^{2} A_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+16 g_{3}^{2} A_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -\frac{12}{5} g_{1}^{2} M_1 \lambda_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{6}{5} g_{1}^{2} A_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -\frac{8}{5} g_{1}^{2} M_1 \lambda_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-32 g_{3}^{2} M_3 \lambda_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{4}{5} g_{1}^{2} A_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +16 g_{3}^{2} A_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{4}{5} g_{1}^{2} \lambda_S \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) \nonumber \\ 
 &+32 g_{3}^{2} \lambda_S \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) +\frac{12}{5} g_{1}^{2} \lambda_S \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) +\frac{8}{5} g_{1}^{2} \lambda_S \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) +32 g_{3}^{2} \lambda_S \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) \nonumber \\ 
 &-\frac{3}{5} |\lambda_S|^2 \Big(20 \kappa_S^* \Big(2 \lambda_S A_\kappa  + 3 \kappa_S A_S \Big)\nn\\
&+A_S \Big(120 \lambda_T \lambda_T^*  + 15 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  -30 g_{2}^{2}  + 45 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  + 45 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  -6 g_{1}^{2} \Big)\nonumber \\ 
 &+2 \lambda_S \Big(10 g_{2}^{2} M_2  + 15 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 15 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  + 2 g_{1}^{2} M_1  + 40 \lambda_T^* A_T  + 5 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \Big)\Big)\nonumber \\ 
 &-3 \lambda_T^* \Big(\lambda_T A_S \Big(3 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  + 3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  -8 g_{2}^{2}  + \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)\Big)\nonumber \\ 
 &+2 \lambda_S \Big(A_T \Big(3 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  + 3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  -8 g_{2}^{2}  + \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)\Big)\nonumber \\ 
 &+\lambda_T \Big(3 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 3 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  + 8 g_{2}^{2} M_2  + \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big)\Big)\Big)\Big)\nonumber \\ 
 &-9 A_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -36 \lambda_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  A_d  Y_{d}^{\dagger}}\Big) -6 A_S \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-12 \lambda_S \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  A_u  Y_{d}^{\dagger}}\Big) -3 A_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -12 \lambda_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  A_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-12 \lambda_S \mbox{Tr}\Big({Y_u  Y_{d}^{\dagger}  A_d  Y_{u}^{\dagger}}\Big) -9 A_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) -36 \lambda_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  A_u  Y_{u}^{\dagger}}\Big) \\ 
\beta_{A_\kappa}^{(1)} & =  
6 \Big(3 |\kappa_S|^2 A_\kappa  + \lambda_S^* \Big(2 \kappa_S A_S  + \lambda_S A_\kappa \Big)\Big)\\ 
\beta_{A_\kappa}^{(2)} & =  
-\frac{6}{5} \Big(100 \kappa_{S}^{2} \kappa_{S}^{*,2} A_\kappa +10 \lambda_S \lambda_{S}^{*,2} \Big(4 \kappa_S A_S  + \lambda_S A_\kappa \Big)\nonumber \\ 
 &+\lambda_S^* \Big(\lambda_S A_\kappa \Big(-15 g_{2}^{2}  + 15 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  + 15 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  + 30 |\lambda_T|^2  -3 g_{1}^{2}  + 5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  + 60 |\kappa_S|^2 \Big)\nonumber \\ 
 &+2 \kappa_S \Big(A_S \Big(-15 g_{2}^{2}  + 15 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  + 15 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  + 20 |\kappa_S|^2  + 30 |\lambda_T|^2  -3 g_{1}^{2}  + 5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \Big)\nonumber \\ 
 &+\lambda_S \Big(15 g_{2}^{2} M_2  + 15 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 15 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  + 30 \lambda_T^* A_T  + 3 g_{1}^{2} M_1  + 5 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \Big)\Big)\Big)\Big)
\end{align}

==> (inline-1) <==
\begin{align} 
\beta_{m_q^2}^{(1)} & =  
-\frac{2}{15} g_{1}^{2} {\bf 1} |M_1|^2 -\frac{32}{3} g_{3}^{2} {\bf 1} |M_3|^2 -6 g_{2}^{2} {\bf 1} |M_2|^2 +2 m_{H_d}^2 {Y_{d}^{\dagger}  Y_d} +2 m_{H_u}^2 {Y_{u}^{\dagger}  Y_u} +2 {A_{d}^{\dagger}  A_d} \nonumber \\ 
 &+2 {A_{u}^{\dagger}  A_u} +{m_q^2  Y_{d}^{\dagger}  Y_d}+{m_q^2  Y_{u}^{\dagger}  Y_u}+2 {Y_{d}^{\dagger}  m_d^2  Y_d} +{Y_{d}^{\dagger}  Y_d  m_q^2}+2 {Y_{u}^{\dagger}  m_u^2  Y_u} \nonumber \\ 
 &+{Y_{u}^{\dagger}  Y_u  m_q^2}+\frac{1}{\sqrt{15}} g_1 {\bf 1} \sigma_{1,1} \\ 
\beta_{m_q^2}^{(2)} & =  
+\frac{2}{5} g_{1}^{2} g_{2}^{2} {\bf 1} |M_2|^2 +69 g_{2}^{4} {\bf 1} |M_2|^2 +32 g_{2}^{2} g_{3}^{2} {\bf 1} |M_2|^2 \nonumber \\ 
 &+\frac{16}{45} g_{3}^{2} \Big(15 \Big(10 g_{3}^{2} M_3  + 3 g_{2}^{2} \Big(2 M_3  + M_2\Big)\Big) + g_{1}^{2} \Big(2 M_3  + M_1\Big)\Big){\bf 1} M_3^* \nn\\
&+\frac{1}{5} g_{1}^{2} g_{2}^{2} M_1 {\bf 1} M_2^* +16 g_{2}^{2} g_{3}^{2} M_3 {\bf 1} M_2^* \nonumber \\ 
 &+\frac{4}{5} g_{1}^{2} m_{H_d}^2 {Y_{d}^{\dagger}  Y_d} -4 m_{H_d}^2 |\lambda_S|^2 {Y_{d}^{\dagger}  Y_d} -2 m_{H_u}^2 |\lambda_S|^2 {Y_{d}^{\dagger}  Y_d} \nonumber \\ 
 &-2 m_S^2 |\lambda_S|^2 {Y_{d}^{\dagger}  Y_d} -12 m_{H_d}^2 |\lambda_T|^2 {Y_{d}^{\dagger}  Y_d} -6 m_{H_u}^2 |\lambda_T|^2 {Y_{d}^{\dagger}  Y_d} \nonumber \\ 
 &-6 m_T^2 |\lambda_T|^2 {Y_{d}^{\dagger}  Y_d} -2 |A_S|^2 {Y_{d}^{\dagger}  Y_d} -6 |A_T|^2 {Y_{d}^{\dagger}  Y_d} -2 \lambda_S A_S^* {Y_{d}^{\dagger}  A_d} \nonumber \\ 
 &-6 \lambda_T A_T^* {Y_{d}^{\dagger}  A_d} +\frac{8}{5} g_{1}^{2} m_{H_u}^2 {Y_{u}^{\dagger}  Y_u} -2 m_{H_d}^2 |\lambda_S|^2 {Y_{u}^{\dagger}  Y_u} -4 m_{H_u}^2 |\lambda_S|^2 {Y_{u}^{\dagger}  Y_u} \nonumber \\ 
 &-2 m_S^2 |\lambda_S|^2 {Y_{u}^{\dagger}  Y_u} -6 m_{H_d}^2 |\lambda_T|^2 {Y_{u}^{\dagger}  Y_u} -12 m_{H_u}^2 |\lambda_T|^2 {Y_{u}^{\dagger}  Y_u} \nonumber \\ 
 &-6 m_T^2 |\lambda_T|^2 {Y_{u}^{\dagger}  Y_u} -2 |A_S|^2 {Y_{u}^{\dagger}  Y_u} -6 |A_T|^2 {Y_{u}^{\dagger}  Y_u} \nonumber \\ 
 &+\frac{1}{225} g_{1}^{2} M_1^* \Big(\Big(5 \Big(16 g_{3}^{2} \Big(2 M_1  + M_3\Big) + 9 g_{2}^{2} \Big(2 M_1  + M_2\Big)\Big) + 597 g_{1}^{2} M_1 \Big){\bf 1} \nonumber \\ 
 &+180 \Big(2 M_1 {Y_{d}^{\dagger}  Y_d}  -2 {Y_{u}^{\dagger}  A_u}  + 4 M_1 {Y_{u}^{\dagger}  Y_u}  - {Y_{d}^{\dagger}  A_d} \Big)\Big)\nonumber \\ 
 &-2 \lambda_S A_S^* {Y_{u}^{\dagger}  A_u} -6 \lambda_T A_T^* {Y_{u}^{\dagger}  A_u} -\frac{4}{5} g_{1}^{2} M_1 {A_{d}^{\dagger}  Y_d} +\frac{4}{5} g_{1}^{2} {A_{d}^{\dagger}  A_d} \nonumber \\ 
 &-2 |\lambda_S|^2 {A_{d}^{\dagger}  A_d} -6 |\lambda_T|^2 {A_{d}^{\dagger}  A_d} -\frac{8}{5} g_{1}^{2} M_1 {A_{u}^{\dagger}  Y_u} +\frac{8}{5} g_{1}^{2} {A_{u}^{\dagger}  A_u} \nonumber \\ 
 &-2 |\lambda_S|^2 {A_{u}^{\dagger}  A_u} -6 |\lambda_T|^2 {A_{u}^{\dagger}  A_u} +\frac{2}{5} g_{1}^{2} {m_q^2  Y_{d}^{\dagger}  Y_d} - |\lambda_S|^2 {m_q^2  Y_{d}^{\dagger}  Y_d} \nonumber \\ 
 &-3 |\lambda_T|^2 {m_q^2  Y_{d}^{\dagger}  Y_d} +\frac{4}{5} g_{1}^{2} {m_q^2  Y_{u}^{\dagger}  Y_u} - |\lambda_S|^2 {m_q^2  Y_{u}^{\dagger}  Y_u} \nonumber \\ 
 &-3 |\lambda_T|^2 {m_q^2  Y_{u}^{\dagger}  Y_u} +\frac{4}{5} g_{1}^{2} {Y_{d}^{\dagger}  m_d^2  Y_d} -2 |\lambda_S|^2 {Y_{d}^{\dagger}  m_d^2  Y_d} \nonumber \\ 
 &-6 |\lambda_T|^2 {Y_{d}^{\dagger}  m_d^2  Y_d} +\frac{2}{5} g_{1}^{2} {Y_{d}^{\dagger}  Y_d  m_q^2} - |\lambda_S|^2 {Y_{d}^{\dagger}  Y_d  m_q^2} \nonumber \\ 
 &-3 |\lambda_T|^2 {Y_{d}^{\dagger}  Y_d  m_q^2} +\frac{8}{5} g_{1}^{2} {Y_{u}^{\dagger}  m_u^2  Y_u} -2 |\lambda_S|^2 {Y_{u}^{\dagger}  m_u^2  Y_u} \nonumber \\ 
 &-6 |\lambda_T|^2 {Y_{u}^{\dagger}  m_u^2  Y_u} +\frac{4}{5} g_{1}^{2} {Y_{u}^{\dagger}  Y_u  m_q^2} - |\lambda_S|^2 {Y_{u}^{\dagger}  Y_u  m_q^2} \nonumber \\ 
 &-3 |\lambda_T|^2 {Y_{u}^{\dagger}  Y_u  m_q^2} -8 m_{H_d}^2 {Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  Y_d} -4 {Y_{d}^{\dagger}  Y_d  A_{d}^{\dagger}  A_d} -4 {Y_{d}^{\dagger}  A_d  A_{d}^{\dagger}  Y_d} \nonumber \\ 
 &-8 m_{H_u}^2 {Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u} -4 {Y_{u}^{\dagger}  Y_u  A_{u}^{\dagger}  A_u} -4 {Y_{u}^{\dagger}  A_u  A_{u}^{\dagger}  Y_u} -4 {A_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  A_d} \nonumber \\ 
 &-4 {A_{d}^{\dagger}  A_d  Y_{d}^{\dagger}  Y_d} -4 {A_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  A_u} -4 {A_{u}^{\dagger}  A_u  Y_{u}^{\dagger}  Y_u} -2 {m_q^2  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  Y_d} \nonumber \\ 
 &-2 {m_q^2  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u} -4 {Y_{d}^{\dagger}  m_d^2  Y_d  Y_{d}^{\dagger}  Y_d} -4 {Y_{d}^{\dagger}  Y_d  m_q^2  Y_{d}^{\dagger}  Y_d} -4 {Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  m_d^2  Y_d} \nonumber \\ 
 &-2 {Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  Y_d  m_q^2} -4 {Y_{u}^{\dagger}  m_u^2  Y_u  Y_{u}^{\dagger}  Y_u} -4 {Y_{u}^{\dagger}  Y_u  m_q^2  Y_{u}^{\dagger}  Y_u} -4 {Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  m_u^2  Y_u} \nonumber \\ 
 &-2 {Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u  m_q^2} -2 \lambda_S^* {A_{d}^{\dagger}  Y_d} A_S -2 \lambda_S^* {A_{u}^{\dagger}  Y_u} A_S -6 \lambda_T^* {A_{d}^{\dagger}  Y_d} A_T \nonumber \\ 
 &-6 \lambda_T^* {A_{u}^{\dagger}  Y_u} A_T +6 g_{2}^{4} {\bf 1} \sigma_{2,2} +\frac{32}{3} g_{3}^{4} {\bf 1} \sigma_{2,3} +\frac{2}{15} g_{1}^{2} {\bf 1} \text{Tr2U1}\Big(1,1\Big) +4 \frac{1}{\sqrt{15}} g_1 {\bf 1} \sigma_{3,1} \nonumber \\ 
 &-12 m_{H_d}^2 {Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -6 {A_{d}^{\dagger}  A_d} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -3 {m_q^2  Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-6 {Y_{d}^{\dagger}  m_d^2  Y_d} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -3 {Y_{d}^{\dagger}  Y_d  m_q^2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 m_{H_d}^2 {Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-2 {A_{d}^{\dagger}  A_d} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) - {m_q^2  Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -2 {Y_{d}^{\dagger}  m_d^2  Y_d} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &- {Y_{d}^{\dagger}  Y_d  m_q^2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -12 m_{H_u}^2 {Y_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 {A_{u}^{\dagger}  A_u} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-3 {m_q^2  Y_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 {Y_{u}^{\dagger}  m_u^2  Y_u} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -3 {Y_{u}^{\dagger}  Y_u  m_q^2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-6 {A_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) -2 {A_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) -6 {A_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) \nonumber \\ 
 &-6 {Y_{d}^{\dagger}  A_d} \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) -6 {Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) -2 {Y_{d}^{\dagger}  A_d} \mbox{Tr}\Big({A_e^*  Y_{e}^{T}}\Big) \nonumber \\ 
 &-2 {Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) -6 {Y_{u}^{\dagger}  A_u} \mbox{Tr}\Big({A_u^*  Y_{u}^{T}}\Big) -6 {Y_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({A_u^*  A_{u}^{T}}\Big) \nonumber \\ 
 &-6 {Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) -2 {Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) -2 {Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) \nonumber \\ 
 &-6 {Y_{d}^{\dagger}  Y_d} \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) -6 {Y_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u}\Big) -6 {Y_{u}^{\dagger}  Y_u} \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}}\Big) \\ 
\beta_{m_l^2}^{(1)} & =  
-\frac{6}{5} g_{1}^{2} {\bf 1} |M_1|^2 -6 g_{2}^{2} {\bf 1} |M_2|^2 +2 m_{H_d}^2 {Y_{e}^{\dagger}  Y_e} +2 {A_{e}^{\dagger}  A_e} +{m_l^2  Y_{e}^{\dagger}  Y_e}+2 {Y_{e}^{\dagger}  m_e^2  Y_e} \nonumber \\ 
 &+{Y_{e}^{\dagger}  Y_e  m_l^2}- \sqrt{\frac{3}{5}} g_1 {\bf 1} \sigma_{1,1} \\ 
\beta_{m_l^2}^{(2)} & =  
+\frac{3}{5} g_{2}^{2} \Big(115 g_{2}^{2} M_2  + 3 g_{1}^{2} \Big(2 M_2  + M_1\Big)\Big){\bf 1} M_2^* +\frac{12}{5} g_{1}^{2} m_{H_d}^2 {Y_{e}^{\dagger}  Y_e} -4 m_{H_d}^2 |\lambda_S|^2 {Y_{e}^{\dagger}  Y_e} \nonumber \\ 
 &-2 m_{H_u}^2 |\lambda_S|^2 {Y_{e}^{\dagger}  Y_e} -2 m_S^2 |\lambda_S|^2 {Y_{e}^{\dagger}  Y_e} -12 m_{H_d}^2 |\lambda_T|^2 {Y_{e}^{\dagger}  Y_e} \nonumber \\ 
 &-6 m_{H_u}^2 |\lambda_T|^2 {Y_{e}^{\dagger}  Y_e} -6 m_T^2 |\lambda_T|^2 {Y_{e}^{\dagger}  Y_e} -2 |A_S|^2 {Y_{e}^{\dagger}  Y_e} -6 |A_T|^2 {Y_{e}^{\dagger}  Y_e} \nonumber \\ 
 &+\frac{3}{25} g_{1}^{2} M_1^* \Big(-20 {Y_{e}^{\dagger}  A_e}  + 3 \Big(5 g_{2}^{2} \Big(2 M_1  + M_2\Big) + 69 g_{1}^{2} M_1 \Big){\bf 1}  + 40 M_1 {Y_{e}^{\dagger}  Y_e} \Big)-2 \lambda_S A_S^* {Y_{e}^{\dagger}  A_e} \nonumber \\ 
 &-6 \lambda_T A_T^* {Y_{e}^{\dagger}  A_e} -\frac{12}{5} g_{1}^{2} M_1 {A_{e}^{\dagger}  Y_e} +\frac{12}{5} g_{1}^{2} {A_{e}^{\dagger}  A_e} -2 |\lambda_S|^2 {A_{e}^{\dagger}  A_e} \nonumber \\ 
 &-6 |\lambda_T|^2 {A_{e}^{\dagger}  A_e} +\frac{6}{5} g_{1}^{2} {m_l^2  Y_{e}^{\dagger}  Y_e} - |\lambda_S|^2 {m_l^2  Y_{e}^{\dagger}  Y_e} -3 |\lambda_T|^2 {m_l^2  Y_{e}^{\dagger}  Y_e} \nonumber \\ 
 &+\frac{12}{5} g_{1}^{2} {Y_{e}^{\dagger}  m_e^2  Y_e} -2 |\lambda_S|^2 {Y_{e}^{\dagger}  m_e^2  Y_e} -6 |\lambda_T|^2 {Y_{e}^{\dagger}  m_e^2  Y_e} +\frac{6}{5} g_{1}^{2} {Y_{e}^{\dagger}  Y_e  m_l^2} \nonumber \\ 
 &- |\lambda_S|^2 {Y_{e}^{\dagger}  Y_e  m_l^2} -3 |\lambda_T|^2 {Y_{e}^{\dagger}  Y_e  m_l^2} -8 m_{H_d}^2 {Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  Y_e} -4 {Y_{e}^{\dagger}  Y_e  A_{e}^{\dagger}  A_e} \nonumber \\ 
 &-4 {Y_{e}^{\dagger}  A_e  A_{e}^{\dagger}  Y_e} -4 {A_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  A_e} -4 {A_{e}^{\dagger}  A_e  Y_{e}^{\dagger}  Y_e} -2 {m_l^2  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  Y_e} \nonumber \\ 
 &-4 {Y_{e}^{\dagger}  m_e^2  Y_e  Y_{e}^{\dagger}  Y_e} -4 {Y_{e}^{\dagger}  Y_e  m_l^2  Y_{e}^{\dagger}  Y_e} -4 {Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  m_e^2  Y_e} -2 {Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  Y_e  m_l^2} \nonumber \\ 
 &-2 \lambda_S^* {A_{e}^{\dagger}  Y_e} A_S -6 \lambda_T^* {A_{e}^{\dagger}  Y_e} A_T +6 g_{2}^{4} {\bf 1} \sigma_{2,2} +\frac{6}{5} g_{1}^{2} {\bf 1} \text{Tr2U1}\Big(1,1\Big) -4 \sqrt{\frac{3}{5}} g_1 {\bf 1} \sigma_{3,1} \nonumber \\ 
 &-12 m_{H_d}^2 {Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -6 {A_{e}^{\dagger}  A_e} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -3 {m_l^2  Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-6 {Y_{e}^{\dagger}  m_e^2  Y_e} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -3 {Y_{e}^{\dagger}  Y_e  m_l^2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 m_{H_d}^2 {Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-2 {A_{e}^{\dagger}  A_e} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) - {m_l^2  Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -2 {Y_{e}^{\dagger}  m_e^2  Y_e} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &- {Y_{e}^{\dagger}  Y_e  m_l^2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -6 {A_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) -2 {A_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \nonumber \\ 
 &-6 {Y_{e}^{\dagger}  A_e} \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) -6 {Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) -2 {Y_{e}^{\dagger}  A_e} \mbox{Tr}\Big({A_e^*  Y_{e}^{T}}\Big) \nonumber \\ 
 &-2 {Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) -6 {Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) -2 {Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-2 {Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) -6 {Y_{e}^{\dagger}  Y_e} \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) \\ 
\beta_{m_{H_d}^2}^{(1)} & =  
-\frac{6}{5} g_{1}^{2} |M_1|^2 -6 g_{2}^{2} |M_2|^2 +2 m_{H_d}^2 |\lambda_S|^2 +2 m_{H_u}^2 |\lambda_S|^2 +2 m_S^2 |\lambda_S|^2 +6 m_{H_d}^2 |\lambda_T|^2 +6 m_{H_u}^2 |\lambda_T|^2 \nonumber \\ 
 &+6 m_T^2 |\lambda_T|^2 +2 |A_S|^2 +6 |A_T|^2 - \sqrt{\frac{3}{5}} g_1 \sigma_{1,1} +6 m_{H_d}^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 m_{H_d}^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +6 \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) \nonumber \\ 
 &+2 \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) +6 \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) +2 \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) +2 \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) +6 \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) \\ 
\beta_{m_{H_d}^2}^{(2)} & =  
\frac{1}{25} \Big(g_{1}^{2} M_1^* \Big(621 g_{1}^{2} M_1 +90 g_{2}^{2} M_1 +45 g_{2}^{2} M_2 -40 M_1 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +120 M_1 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +20 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) \nonumber \\ 
 &-60 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \Big)\nonumber \\ 
 &+5 \Big(3 g_{2}^{2} M_2^* \Big(115 g_{2}^{2} M_2  + 3 g_{1}^{2} \Big(2 M_2  + M_1\Big) + 40 \lambda_T^* \Big(2 M_2 \lambda_T  - A_T \Big)\Big)\nonumber \\ 
 &-2 \Big(-60 g_{2}^{2} m_{H_d}^2 |\lambda_T|^2 -60 g_{2}^{2} m_{H_u}^2 |\lambda_T|^2 -60 g_{2}^{2} m_T^2 |\lambda_T|^2 -60 g_{2}^{2} |A_T|^2 \nonumber \\ 
 &+30 \Big(m_{H_d}^2 + m_{H_u}^2 + m_S^2\Big)\lambda_{S}^{2} \lambda_{S}^{*,2} +150 m_{H_d}^2 \lambda_{T}^{2} \lambda_{T}^{*,2} +150 m_{H_u}^2 \lambda_{T}^{2} \lambda_{T}^{*,2} +150 m_T^2 \lambda_{T}^{2} \lambda_{T}^{*,2} \nonumber \\ 
 &+60 g_{2}^{2} M_2 \lambda_T A_T^* +30 |\lambda_T|^2 A_S^* A_S +10 \kappa_S^* \Big(\Big(4 m_S^2  + m_{H_d}^2 + m_{H_u}^2\Big)\kappa_S |\lambda_S|^2  + A_S^* \Big(\kappa_S A_S  + \lambda_S A_\kappa \Big)\Big)\nonumber \\ 
 &+30 \lambda_S \lambda_T^* A_S^* A_T +300 |\lambda_T|^2 A_T^* A_T -15 g_{2}^{4} \sigma_{2,2} -3 g_{1}^{2} \text{Tr2U1}\Big(1,1\Big) +2 \sqrt{15} g_1 \sigma_{3,1} \nonumber \\ 
 &+2 g_{1}^{2} m_{H_d}^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -80 g_{3}^{2} m_{H_d}^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -160 g_{3}^{2} |M_3|^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-6 g_{1}^{2} m_{H_d}^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +45 m_{H_d}^2 |\lambda_T|^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +90 m_{H_u}^2 |\lambda_T|^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+45 m_T^2 |\lambda_T|^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +15 |A_S|^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +45 |A_T|^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +80 g_{3}^{2} M_3^* \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) \nonumber \\ 
 &+15 \lambda_S A_S^* \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) +45 \lambda_T A_T^* \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) -2 g_{1}^{2} M_1 \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) +80 g_{3}^{2} M_3 \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) \nonumber \\ 
 &+2 g_{1}^{2} \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) -80 g_{3}^{2} \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) +6 g_{1}^{2} M_1 \mbox{Tr}\Big({A_e^*  Y_{e}^{T}}\Big) -6 g_{1}^{2} \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) \nonumber \\ 
 &+45 \lambda_T^* A_T \mbox{Tr}\Big({A_u^*  Y_{u}^{T}}\Big) +45 |\lambda_T|^2 \mbox{Tr}\Big({A_u^*  A_{u}^{T}}\Big) +2 g_{1}^{2} \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) -80 g_{3}^{2} \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-6 g_{1}^{2} \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) -6 g_{1}^{2} \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) +2 g_{1}^{2} \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) -80 g_{3}^{2} \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) \nonumber \\ 
 &+45 |\lambda_T|^2 \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u}\Big) +45 |\lambda_T|^2 \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+5 \lambda_S^* \Big(6 \Big(2 m_{H_d}^2  + 2 m_{H_u}^2  + m_S^2 + m_T^2\Big)\lambda_S |\lambda_T|^2 +2 A_\kappa^* \Big(\kappa_S A_S  + \lambda_S A_\kappa \Big)\nonumber \\ 
 &+3 \Big(4 \lambda_S |A_S|^2 +2 A_T^* \Big(\lambda_S A_T  + \lambda_T A_S \Big)+m_{H_d}^2 \lambda_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +2 m_{H_u}^2 \lambda_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nn\\&+m_S^2 \lambda_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+A_S \mbox{Tr}\Big({A_u^*  Y_{u}^{T}}\Big) +\lambda_S \mbox{Tr}\Big({A_u^*  A_{u}^{T}}\Big) +\lambda_S \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u}\Big) +\lambda_S \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}}\Big) \Big)\Big)\nonumber \\ 
 &+90 m_{H_d}^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) +90 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  A_d  A_{d}^{\dagger}}\Big) +15 m_{H_d}^2 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+15 m_{H_u}^2 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) +15 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  A_u  A_{d}^{\dagger}}\Big) +90 \mbox{Tr}\Big({Y_d  A_{d}^{\dagger}  A_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+15 \mbox{Tr}\Big({Y_d  A_{u}^{\dagger}  A_u  Y_{d}^{\dagger}}\Big) +30 m_{H_d}^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) +30 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  A_e  A_{e}^{\dagger}}\Big) +30 \mbox{Tr}\Big({Y_e  A_{e}^{\dagger}  A_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+15 \mbox{Tr}\Big({Y_u  Y_{d}^{\dagger}  A_d  A_{u}^{\dagger}}\Big) +15 \mbox{Tr}\Big({Y_u  A_{d}^{\dagger}  A_d  Y_{u}^{\dagger}}\Big) +90 \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) +15 \mbox{Tr}\Big({m_d^2  Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+30 \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) +30 \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  Y_e}\Big) +90 \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  Y_d}\Big) +15 \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}  Y_u}\Big) \nonumber \\ 
 &+15 \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}  Y_d}\Big) +15 \mbox{Tr}\Big({m_u^2  Y_u  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}}\Big) \Big)\Big)\Big)\\ 
\beta_{m_{H_u}^2}^{(1)} & =  
-\frac{6}{5} g_{1}^{2} |M_1|^2 -6 g_{2}^{2} |M_2|^2 +2 m_{H_d}^2 |\lambda_S|^2 +2 m_{H_u}^2 |\lambda_S|^2 +2 m_S^2 |\lambda_S|^2 +6 m_{H_d}^2 |\lambda_T|^2 +6 m_{H_u}^2 |\lambda_T|^2 \nonumber \\ 
 &+6 m_T^2 |\lambda_T|^2 +2 |A_S|^2 +6 |A_T|^2 +\sqrt{\frac{3}{5}} g_1 \sigma_{1,1} +6 m_{H_u}^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +6 \mbox{Tr}\Big({A_u^*  A_{u}^{T}}\Big) +6 \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u}\Big) \nonumber \\ 
 &+6 \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}}\Big) \\ 
\beta_{m_{H_u}^2}^{(2)} & =  
\frac{1}{25} \Big(g_{1}^{2} M_1^* \Big(-40 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  + 45 g_{2}^{2} M_2  + 621 g_{1}^{2} M_1  + 80 M_1 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  + 90 g_{2}^{2} M_1 \Big)\nonumber \\ 
 &+5 \Big(3 g_{2}^{2} M_2^* \Big(115 g_{2}^{2} M_2  + 3 g_{1}^{2} \Big(2 M_2  + M_1\Big) + 40 \lambda_T^* \Big(2 M_2 \lambda_T  - A_T \Big)\Big)\nonumber \\ 
 &-2 \Big(-60 g_{2}^{2} m_{H_d}^2 |\lambda_T|^2 -60 g_{2}^{2} m_{H_u}^2 |\lambda_T|^2 -60 g_{2}^{2} m_T^2 |\lambda_T|^2 -60 g_{2}^{2} |A_T|^2 \nonumber \\ 
 &+30 \Big(m_{H_d}^2 + m_{H_u}^2 + m_S^2\Big)\lambda_{S}^{2} \lambda_{S}^{*,2} +150 m_{H_d}^2 \lambda_{T}^{2} \lambda_{T}^{*,2} +150 m_{H_u}^2 \lambda_{T}^{2} \lambda_{T}^{*,2} +150 m_T^2 \lambda_{T}^{2} \lambda_{T}^{*,2} \nonumber \\ 
 &+60 g_{2}^{2} M_2 \lambda_T A_T^* +30 |\lambda_T|^2 A_S^* A_S +10 \kappa_S^* \Big(\Big(4 m_S^2  + m_{H_d}^2 + m_{H_u}^2\Big)\kappa_S |\lambda_S|^2  + A_S^* \Big(\kappa_S A_S  + \lambda_S A_\kappa \Big)\Big)\nonumber \\ 
 &+30 \lambda_S \lambda_T^* A_S^* A_T +300 |\lambda_T|^2 A_T^* A_T -15 g_{2}^{4} \sigma_{2,2} -3 g_{1}^{2} \text{Tr2U1}\Big(1,1\Big) -2 \sqrt{15} g_1 \sigma_{3,1} \nonumber \\ 
 &+90 m_{H_d}^2 |\lambda_T|^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +45 m_{H_u}^2 |\lambda_T|^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +45 m_T^2 |\lambda_T|^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+15 |A_S|^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +45 |A_T|^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +30 m_{H_d}^2 |\lambda_T|^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +15 m_{H_u}^2 |\lambda_T|^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+15 m_T^2 |\lambda_T|^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +5 |A_S|^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +15 |A_T|^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -4 g_{1}^{2} m_{H_u}^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-80 g_{3}^{2} m_{H_u}^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -160 g_{3}^{2} |M_3|^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +15 \lambda_S A_S^* \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) +45 \lambda_T A_T^* \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) \nonumber \\ 
 &+5 \lambda_S A_S^* \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) +15 \lambda_T A_T^* \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) +80 g_{3}^{2} M_3^* \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) +45 \lambda_T^* A_T \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) \nonumber \\ 
 &+45 |\lambda_T|^2 \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) +15 \lambda_T^* A_T \mbox{Tr}\Big({A_e^*  Y_{e}^{T}}\Big) +15 |\lambda_T|^2 \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) +4 g_{1}^{2} M_1 \mbox{Tr}\Big({A_u^*  Y_{u}^{T}}\Big) \nonumber \\ 
 &+80 g_{3}^{2} M_3 \mbox{Tr}\Big({A_u^*  Y_{u}^{T}}\Big) -4 g_{1}^{2} \mbox{Tr}\Big({A_u^*  A_{u}^{T}}\Big) -80 g_{3}^{2} \mbox{Tr}\Big({A_u^*  A_{u}^{T}}\Big) +45 |\lambda_T|^2 \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+15 |\lambda_T|^2 \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) +15 |\lambda_T|^2 \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) +45 |\lambda_T|^2 \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) \nonumber \\ 
 &+5 \lambda_S^* \Big(6 \Big(2 m_{H_d}^2  + 2 m_{H_u}^2  + m_S^2 + m_T^2\Big)\lambda_S |\lambda_T|^2 +12 \lambda_S |A_S|^2 \nn\\
&+6 \lambda_S |A_T|^2 +6 \lambda_T A_T^* A_S +2 A_\kappa^* \Big(\kappa_S A_S  + \lambda_S A_\kappa \Big)\nonumber \\ 
 &+6 m_{H_d}^2 \lambda_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +3 m_{H_u}^2 \lambda_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +3 m_S^2 \lambda_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 m_{H_d}^2 \lambda_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+m_{H_u}^2 \lambda_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +m_S^2 \lambda_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +3 A_S \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) +3 \lambda_S \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) +A_S \mbox{Tr}\Big({A_e^*  Y_{e}^{T}}\Big) \nonumber \\ 
 &+\lambda_S \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) +3 \lambda_S \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) +\lambda_S \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) +\lambda_S \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) \nonumber \\ 
 &+3 \lambda_S \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) \Big)\nonumber \\ 
 &-4 g_{1}^{2} \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u}\Big) -80 g_{3}^{2} \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u}\Big) -4 g_{1}^{2} \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}}\Big) -80 g_{3}^{2} \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+15 m_{H_d}^2 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) +15 m_{H_u}^2 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) +15 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  A_u  A_{d}^{\dagger}}\Big) \nonumber \\ 
 &+15 \mbox{Tr}\Big({Y_d  A_{u}^{\dagger}  A_u  Y_{d}^{\dagger}}\Big) +15 \mbox{Tr}\Big({Y_u  Y_{d}^{\dagger}  A_d  A_{u}^{\dagger}}\Big) +90 m_{H_u}^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) +90 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  A_u  A_{u}^{\dagger}}\Big) \nonumber \\ 
 &+15 \mbox{Tr}\Big({Y_u  A_{d}^{\dagger}  A_d  Y_{u}^{\dagger}}\Big) +90 \mbox{Tr}\Big({Y_u  A_{u}^{\dagger}  A_u  Y_{u}^{\dagger}}\Big) +15 \mbox{Tr}\Big({m_d^2  Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+15 \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}  Y_u}\Big) +15 \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}  Y_d}\Big) +90 \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u}\Big) \nonumber \\ 
 &+15 \mbox{Tr}\Big({m_u^2  Y_u  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}}\Big) +90 \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) \Big)\Big)\Big)\\ 
\beta_{m_d^2}^{(1)} & =  
-\frac{8}{15} g_{1}^{2} {\bf 1} |M_1|^2 -\frac{32}{3} g_{3}^{2} {\bf 1} |M_3|^2 +4 m_{H_d}^2 {Y_d  Y_{d}^{\dagger}} +4 {A_d  A_{d}^{\dagger}} +2 {m_d^2  Y_d  Y_{d}^{\dagger}} +4 {Y_d  m_q^2  Y_{d}^{\dagger}} \nonumber \\ 
 &+2 {Y_d  Y_{d}^{\dagger}  m_d^2} +2 \frac{1}{\sqrt{15}} g_1 {\bf 1} \sigma_{1,1} \\ 
\beta_{m_d^2}^{(2)} & =  
+\frac{32}{45} g_{3}^{2} \Big(2 g_{1}^{2} \Big(2 M_3  + M_1\Big) + 75 g_{3}^{2} M_3 \Big){\bf 1} M_3^* +\frac{4}{5} g_{1}^{2} m_{H_d}^2 {Y_d  Y_{d}^{\dagger}} +12 g_{2}^{2} m_{H_d}^2 {Y_d  Y_{d}^{\dagger}} \nonumber \\ 
 &+24 g_{2}^{2} |M_2|^2 {Y_d  Y_{d}^{\dagger}} -8 m_{H_d}^2 |\lambda_S|^2 {Y_d  Y_{d}^{\dagger}} -4 m_{H_u}^2 |\lambda_S|^2 {Y_d  Y_{d}^{\dagger}} \nonumber \\ 
 &-4 m_S^2 |\lambda_S|^2 {Y_d  Y_{d}^{\dagger}} -24 m_{H_d}^2 |\lambda_T|^2 {Y_d  Y_{d}^{\dagger}} -12 m_{H_u}^2 |\lambda_T|^2 {Y_d  Y_{d}^{\dagger}} \nonumber \\ 
 &-12 m_T^2 |\lambda_T|^2 {Y_d  Y_{d}^{\dagger}} -4 |A_S|^2 {Y_d  Y_{d}^{\dagger}} -12 |A_T|^2 {Y_d  Y_{d}^{\dagger}} -\frac{4}{5} g_{1}^{2} M_1 {Y_d  A_{d}^{\dagger}} \nonumber \\ 
 &-12 g_{2}^{2} M_2 {Y_d  A_{d}^{\dagger}} +\frac{4}{225} g_{1}^{2} M_1^* \Big(2 \Big(303 g_{1}^{2} M_1  + 40 g_{3}^{2} \Big(2 M_1  + M_3\Big)\Big){\bf 1}  -45 {A_d  Y_{d}^{\dagger}}  + 90 M_1 {Y_d  Y_{d}^{\dagger}} \Big)\nonumber \\ 
 &-12 g_{2}^{2} M_2^* {A_d  Y_{d}^{\dagger}} -4 \lambda_S A_S^* {A_d  Y_{d}^{\dagger}} -12 \lambda_T A_T^* {A_d  Y_{d}^{\dagger}} +\frac{4}{5} g_{1}^{2} {A_d  A_{d}^{\dagger}} \nonumber \\ 
 &+12 g_{2}^{2} {A_d  A_{d}^{\dagger}} -4 |\lambda_S|^2 {A_d  A_{d}^{\dagger}} -12 |\lambda_T|^2 {A_d  A_{d}^{\dagger}} +\frac{2}{5} g_{1}^{2} {m_d^2  Y_d  Y_{d}^{\dagger}} \nonumber \\ 
 &+6 g_{2}^{2} {m_d^2  Y_d  Y_{d}^{\dagger}} -2 |\lambda_S|^2 {m_d^2  Y_d  Y_{d}^{\dagger}} -6 |\lambda_T|^2 {m_d^2  Y_d  Y_{d}^{\dagger}} +\frac{4}{5} g_{1}^{2} {Y_d  m_q^2  Y_{d}^{\dagger}} \nonumber \\ 
 &+12 g_{2}^{2} {Y_d  m_q^2  Y_{d}^{\dagger}} -4 |\lambda_S|^2 {Y_d  m_q^2  Y_{d}^{\dagger}} -12 |\lambda_T|^2 {Y_d  m_q^2  Y_{d}^{\dagger}} +\frac{2}{5} g_{1}^{2} {Y_d  Y_{d}^{\dagger}  m_d^2} \nonumber \\ 
 &+6 g_{2}^{2} {Y_d  Y_{d}^{\dagger}  m_d^2} -2 |\lambda_S|^2 {Y_d  Y_{d}^{\dagger}  m_d^2} -6 |\lambda_T|^2 {Y_d  Y_{d}^{\dagger}  m_d^2} -8 m_{H_d}^2 {Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}} \nonumber \\ 
 &-4 {Y_d  Y_{d}^{\dagger}  A_d  A_{d}^{\dagger}} -4 m_{H_d}^2 {Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}} -4 m_{H_u}^2 {Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}} \nonumber \\ 
 &-4 {Y_d  Y_{u}^{\dagger}  A_u  A_{d}^{\dagger}} -4 {Y_d  A_{d}^{\dagger}  A_d  Y_{d}^{\dagger}} -4 {Y_d  A_{u}^{\dagger}  A_u  Y_{d}^{\dagger}} -4 {A_d  Y_{d}^{\dagger}  Y_d  A_{d}^{\dagger}} \nonumber \\ 
 &-4 {A_d  Y_{u}^{\dagger}  Y_u  A_{d}^{\dagger}} -4 {A_d  A_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}} -4 {A_d  A_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}} -2 {m_d^2  Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}} \nonumber \\ 
 &-2 {m_d^2  Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}} -4 {Y_d  m_q^2  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}} -4 {Y_d  m_q^2  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}} -4 {Y_d  Y_{d}^{\dagger}  m_d^2  Y_d  Y_{d}^{\dagger}} \nonumber \\ 
 &-4 {Y_d  Y_{d}^{\dagger}  Y_d  m_q^2  Y_{d}^{\dagger}} -2 {Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  m_d^2} -4 {Y_d  Y_{u}^{\dagger}  m_u^2  Y_u  Y_{d}^{\dagger}} -4 {Y_d  Y_{u}^{\dagger}  Y_u  m_q^2  Y_{d}^{\dagger}} \nonumber \\ 
 &-2 {Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}  m_d^2} -4 \lambda_S^* {Y_d  A_{d}^{\dagger}} A_S -12 \lambda_T^* {Y_d  A_{d}^{\dagger}} A_T +\frac{32}{3} g_{3}^{4} {\bf 1} \sigma_{2,3} +\frac{8}{15} g_{1}^{2} {\bf 1} \text{Tr2U1}\Big(1,1\Big) \nonumber \\ 
 &+8 \frac{1}{\sqrt{15}} g_1 {\bf 1} \sigma_{3,1} -24 m_{H_d}^2 {Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -12 {A_d  A_{d}^{\dagger}} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-6 {m_d^2  Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -12 {Y_d  m_q^2  Y_{d}^{\dagger}} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -6 {Y_d  Y_{d}^{\dagger}  m_d^2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-8 m_{H_d}^2 {Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -4 {A_d  A_{d}^{\dagger}} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -2 {m_d^2  Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &-4 {Y_d  m_q^2  Y_{d}^{\dagger}} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -2 {Y_d  Y_{d}^{\dagger}  m_d^2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -12 {Y_d  A_{d}^{\dagger}} \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) \nonumber \\ 
 &-4 {Y_d  A_{d}^{\dagger}} \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) -12 {A_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) -12 {Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) \nonumber \\ 
 &-4 {A_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({A_e^*  Y_{e}^{T}}\Big) -4 {Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) -12 {Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &-4 {Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) -4 {Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) -12 {Y_d  Y_{d}^{\dagger}} \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) \\ 
\beta_{m_u^2}^{(1)} & =  
-\frac{32}{15} g_{1}^{2} {\bf 1} |M_1|^2 -\frac{32}{3} g_{3}^{2} {\bf 1} |M_3|^2 +4 m_{H_u}^2 {Y_u  Y_{u}^{\dagger}} +4 {A_u  A_{u}^{\dagger}} +2 {m_u^2  Y_u  Y_{u}^{\dagger}} +4 {Y_u  m_q^2  Y_{u}^{\dagger}} \nonumber \\ 
 &+2 {Y_u  Y_{u}^{\dagger}  m_u^2} -4 \frac{1}{\sqrt{15}} g_1 {\bf 1} \sigma_{1,1} \\ 
\beta_{m_u^2}^{(2)} & =  
+\frac{32}{45} g_{3}^{2} \Big(75 g_{3}^{2} M_3  + 8 g_{1}^{2} \Big(2 M_3  + M_1\Big)\Big){\bf 1} M_3^* -\frac{4}{5} g_{1}^{2} m_{H_u}^2 {Y_u  Y_{u}^{\dagger}} +12 g_{2}^{2} m_{H_u}^2 {Y_u  Y_{u}^{\dagger}} \nonumber \\ 
 &+24 g_{2}^{2} |M_2|^2 {Y_u  Y_{u}^{\dagger}} -4 m_{H_d}^2 |\lambda_S|^2 {Y_u  Y_{u}^{\dagger}} -8 m_{H_u}^2 |\lambda_S|^2 {Y_u  Y_{u}^{\dagger}} \nonumber \\ 
 &-4 m_S^2 |\lambda_S|^2 {Y_u  Y_{u}^{\dagger}} -12 m_{H_d}^2 |\lambda_T|^2 {Y_u  Y_{u}^{\dagger}} -24 m_{H_u}^2 |\lambda_T|^2 {Y_u  Y_{u}^{\dagger}} \nonumber \\ 
 &-12 m_T^2 |\lambda_T|^2 {Y_u  Y_{u}^{\dagger}} -4 |A_S|^2 {Y_u  Y_{u}^{\dagger}} -12 |A_T|^2 {Y_u  Y_{u}^{\dagger}} +\frac{4}{5} g_{1}^{2} M_1 {Y_u  A_{u}^{\dagger}} \nonumber \\ 
 &-12 g_{2}^{2} M_2 {Y_u  A_{u}^{\dagger}} -12 g_{2}^{2} M_2^* {A_u  Y_{u}^{\dagger}} -4 \lambda_S A_S^* {A_u  Y_{u}^{\dagger}} -12 \lambda_T A_T^* {A_u  Y_{u}^{\dagger}} \nonumber \\ 
 &+\frac{4}{225} g_{1}^{2} M_1^* \Big(45 \Big(-2 M_1 {Y_u  Y_{u}^{\dagger}}  + {A_u  Y_{u}^{\dagger}}\Big) + 8 \Big(321 g_{1}^{2} M_1  + 40 g_{3}^{2} \Big(2 M_1  + M_3\Big)\Big){\bf 1} \Big)-\frac{4}{5} g_{1}^{2} {A_u  A_{u}^{\dagger}} \nonumber \\ 
 &+12 g_{2}^{2} {A_u  A_{u}^{\dagger}} -4 |\lambda_S|^2 {A_u  A_{u}^{\dagger}} -12 |\lambda_T|^2 {A_u  A_{u}^{\dagger}} -\frac{2}{5} g_{1}^{2} {m_u^2  Y_u  Y_{u}^{\dagger}} \nonumber \\ 
 &+6 g_{2}^{2} {m_u^2  Y_u  Y_{u}^{\dagger}} -2 |\lambda_S|^2 {m_u^2  Y_u  Y_{u}^{\dagger}} -6 |\lambda_T|^2 {m_u^2  Y_u  Y_{u}^{\dagger}} -\frac{4}{5} g_{1}^{2} {Y_u  m_q^2  Y_{u}^{\dagger}} \nonumber \\ 
 &+12 g_{2}^{2} {Y_u  m_q^2  Y_{u}^{\dagger}} -4 |\lambda_S|^2 {Y_u  m_q^2  Y_{u}^{\dagger}} -12 |\lambda_T|^2 {Y_u  m_q^2  Y_{u}^{\dagger}} -\frac{2}{5} g_{1}^{2} {Y_u  Y_{u}^{\dagger}  m_u^2} \nonumber \\ 
 &+6 g_{2}^{2} {Y_u  Y_{u}^{\dagger}  m_u^2} -2 |\lambda_S|^2 {Y_u  Y_{u}^{\dagger}  m_u^2} -6 |\lambda_T|^2 {Y_u  Y_{u}^{\dagger}  m_u^2} \nonumber \\ 
 &-4 m_{H_d}^2 {Y_u  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}} -4 m_{H_u}^2 {Y_u  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}} -4 {Y_u  Y_{d}^{\dagger}  A_d  A_{u}^{\dagger}} \nonumber \\ 
 &-8 m_{H_u}^2 {Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}} -4 {Y_u  Y_{u}^{\dagger}  A_u  A_{u}^{\dagger}} -4 {Y_u  A_{d}^{\dagger}  A_d  Y_{u}^{\dagger}} -4 {Y_u  A_{u}^{\dagger}  A_u  Y_{u}^{\dagger}} \nonumber \\ 
 &-4 {A_u  Y_{d}^{\dagger}  Y_d  A_{u}^{\dagger}} -4 {A_u  Y_{u}^{\dagger}  Y_u  A_{u}^{\dagger}} -4 {A_u  A_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}} -4 {A_u  A_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}} \nonumber \\ 
 &-2 {m_u^2  Y_u  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}} -2 {m_u^2  Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}} -4 {Y_u  m_q^2  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}} -4 {Y_u  m_q^2  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}} \nonumber \\ 
 &-4 {Y_u  Y_{d}^{\dagger}  m_d^2  Y_d  Y_{u}^{\dagger}} -4 {Y_u  Y_{d}^{\dagger}  Y_d  m_q^2  Y_{u}^{\dagger}} -2 {Y_u  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}  m_u^2} \nonumber \\ 
 &-4 {Y_u  Y_{u}^{\dagger}  m_u^2  Y_u  Y_{u}^{\dagger}} -4 {Y_u  Y_{u}^{\dagger}  Y_u  m_q^2  Y_{u}^{\dagger}} -2 {Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  m_u^2} -4 \lambda_S^* {Y_u  A_{u}^{\dagger}} A_S \nonumber \\ 
 &-12 \lambda_T^* {Y_u  A_{u}^{\dagger}} A_T +\frac{32}{3} g_{3}^{4} {\bf 1} \sigma_{2,3} +\frac{32}{15} g_{1}^{2} {\bf 1} \text{Tr2U1}\Big(1,1\Big) -16 \frac{1}{\sqrt{15}} g_1 {\bf 1} \sigma_{3,1} -24 m_{H_u}^2 {Y_u  Y_{u}^{\dagger}} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-12 {A_u  A_{u}^{\dagger}} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 {m_u^2  Y_u  Y_{u}^{\dagger}} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 {Y_u  m_q^2  Y_{u}^{\dagger}} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &-6 {Y_u  Y_{u}^{\dagger}  m_u^2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 {Y_u  A_{u}^{\dagger}} \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) -12 {A_u  Y_{u}^{\dagger}} \mbox{Tr}\Big({A_u^*  Y_{u}^{T}}\Big) \nonumber \\ 
 &-12 {Y_u  Y_{u}^{\dagger}} \mbox{Tr}\Big({A_u^*  A_{u}^{T}}\Big) -12 {Y_u  Y_{u}^{\dagger}} \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u}\Big) -12 {Y_u  Y_{u}^{\dagger}} \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}}\Big) \\ 
\beta_{m_e^2}^{(1)} & =  
-\frac{24}{5} g_{1}^{2} {\bf 1} |M_1|^2 +2 \Big(2 {A_e  A_{e}^{\dagger}}  + 2 m_{H_d}^2 {Y_e  Y_{e}^{\dagger}}  + 2 {Y_e  m_l^2  Y_{e}^{\dagger}}  + {m_e^2  Y_e  Y_{e}^{\dagger}} + {Y_e  Y_{e}^{\dagger}  m_e^2}\Big)\nonumber \\ 
 &+2 \sqrt{\frac{3}{5}} g_1 {\bf 1} \sigma_{1,1} \\ 
\beta_{m_e^2}^{(2)} & =  
\frac{2}{25} \Big(6 g_{1}^{2} M_1^* \Big(234 g_{1}^{2} M_1 {\bf 1}  + 5 \Big(-2 M_1 {Y_e  Y_{e}^{\dagger}}  + {A_e  Y_{e}^{\dagger}}\Big)\Big)+20 g_1 {\bf 1} \Big(3 g_1 \text{Tr2U1}\Big(1,1\Big)  + \sqrt{15} \sigma_{3,1} \Big)\nonumber \\ 
 &-5 \Big(30 g_{2}^{2} M_2^* {A_e  Y_{e}^{\dagger}} +10 \lambda_S A_S^* {A_e  Y_{e}^{\dagger}} +30 \lambda_T A_T^* {A_e  Y_{e}^{\dagger}} +6 g_{1}^{2} {A_e  A_{e}^{\dagger}} \nonumber \\ 
 &-30 g_{2}^{2} {A_e  A_{e}^{\dagger}} +10 |\lambda_S|^2 {A_e  A_{e}^{\dagger}} +30 |\lambda_T|^2 {A_e  A_{e}^{\dagger}} +3 g_{1}^{2} {m_e^2  Y_e  Y_{e}^{\dagger}} \nonumber \\ 
 &-15 g_{2}^{2} {m_e^2  Y_e  Y_{e}^{\dagger}} +5 |\lambda_S|^2 {m_e^2  Y_e  Y_{e}^{\dagger}} +15 |\lambda_T|^2 {m_e^2  Y_e  Y_{e}^{\dagger}} +6 g_{1}^{2} {Y_e  m_l^2  Y_{e}^{\dagger}} \nonumber \\ 
 &-30 g_{2}^{2} {Y_e  m_l^2  Y_{e}^{\dagger}} +10 |\lambda_S|^2 {Y_e  m_l^2  Y_{e}^{\dagger}} +30 |\lambda_T|^2 {Y_e  m_l^2  Y_{e}^{\dagger}} +3 g_{1}^{2} {Y_e  Y_{e}^{\dagger}  m_e^2} \nonumber \\ 
 &-15 g_{2}^{2} {Y_e  Y_{e}^{\dagger}  m_e^2} +5 |\lambda_S|^2 {Y_e  Y_{e}^{\dagger}  m_e^2} +15 |\lambda_T|^2 {Y_e  Y_{e}^{\dagger}  m_e^2} +20 m_{H_d}^2 {Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}} \nonumber \\ 
 &+10 {Y_e  Y_{e}^{\dagger}  A_e  A_{e}^{\dagger}} +10 {Y_e  A_{e}^{\dagger}  A_e  Y_{e}^{\dagger}} +10 {A_e  Y_{e}^{\dagger}  Y_e  A_{e}^{\dagger}} +10 {A_e  A_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}} \nonumber \\ 
 &+5 {m_e^2  Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}} +10 {Y_e  m_l^2  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}} +10 {Y_e  Y_{e}^{\dagger}  m_e^2  Y_e  Y_{e}^{\dagger}} +10 {Y_e  Y_{e}^{\dagger}  Y_e  m_l^2  Y_{e}^{\dagger}} \nonumber \\ 
 &+5 {Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  m_e^2} +30 {A_e  A_{e}^{\dagger}} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +15 {m_e^2  Y_e  Y_{e}^{\dagger}} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
 &+30 {Y_e  m_l^2  Y_{e}^{\dagger}} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +15 {Y_e  Y_{e}^{\dagger}  m_e^2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +10 {A_e  A_{e}^{\dagger}} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+5 {m_e^2  Y_e  Y_{e}^{\dagger}} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +10 {Y_e  m_l^2  Y_{e}^{\dagger}} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +5 {Y_e  Y_{e}^{\dagger}  m_e^2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+{Y_e  A_{e}^{\dagger}} \Big(10 \lambda_S^* A_S  + 10 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big)  + 30 g_{2}^{2} M_2  + 30 \lambda_T^* A_T  + 30 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  -6 g_{1}^{2} M_1 \Big)\nonumber \\ 
 &+30 {A_e  Y_{e}^{\dagger}} \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) +10 {A_e  Y_{e}^{\dagger}} \mbox{Tr}\Big({A_e^*  Y_{e}^{T}}\Big) \nonumber \\ 
 &+2 {Y_e  Y_{e}^{\dagger}} \Big(3 g_{1}^{2} m_{H_d}^2 -15 g_{2}^{2} m_{H_d}^2 -30 g_{2}^{2} |M_2|^2 +5 \Big(2 m_{H_d}^2  + m_{H_u}^2 + m_S^2\Big)|\lambda_S|^2 \nn\\
&+30 m_{H_d}^2 |\lambda_T|^2 +15 m_{H_u}^2 |\lambda_T|^2 \nonumber \\ 
 &+15 m_T^2 |\lambda_T|^2 +5 |A_S|^2 +15 |A_T|^2 +30 m_{H_d}^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +10 m_{H_d}^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +15 \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) \nonumber \\ 
 &+5 \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) +15 \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) +5 \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) +5 \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) +15 \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) \Big)\Big)\Big)\\ 
\beta_{m_S^2}^{(1)} & =  
4 \Big(3 m_S^2 |\kappa_S|^2  + \Big(m_{H_d}^2 + m_{H_u}^2 + m_S^2\Big)|\lambda_S|^2  + |A_\kappa|^2 + |A_S|^2\Big)\\ 
\beta_{m_S^2}^{(2)} & =  
-\frac{4}{5} \Big(120 m_S^2 \kappa_{S}^{2} \kappa_{S}^{*,2} +20 \Big(m_{H_d}^2 + m_{H_u}^2 + m_S^2\Big)\lambda_{S}^{2} \lambda_{S}^{*,2} \nonumber \\ 
 &+20 \kappa_S^* \Big(4 \kappa_S |A_\kappa|^2  + \Big(4 m_S^2  + m_{H_d}^2 + m_{H_u}^2\Big)\kappa_S |\lambda_S|^2  + A_S^* \Big(\kappa_S A_S  + \lambda_S A_\kappa \Big)\Big)\nonumber \\ 
 &+A_S^* \Big(A_S \Big(-15 g_{2}^{2}  + 15 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  + 15 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  + 30 |\lambda_T|^2  -3 g_{1}^{2}  + 5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \Big)\nonumber \\ 
 &+\lambda_S \Big(15 g_{2}^{2} M_2  + 15 \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big)  + 15 \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big)  + 30 \lambda_T^* A_T  + 3 g_{1}^{2} M_1  + 5 \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) \Big)\Big)\nonumber \\ 
 &+\lambda_S^* \Big(-3 g_{1}^{2} m_{H_d}^2 \lambda_S -15 g_{2}^{2} m_{H_d}^2 \lambda_S -3 g_{1}^{2} m_{H_u}^2 \lambda_S -15 g_{2}^{2} m_{H_u}^2 \lambda_S -3 g_{1}^{2} m_S^2 \lambda_S -15 g_{2}^{2} m_S^2 \lambda_S \nonumber \\ 
 &+60 m_{H_d}^2 \lambda_S |\lambda_T|^2 +60 m_{H_u}^2 \lambda_S |\lambda_T|^2 +30 m_S^2 \lambda_S |\lambda_T|^2 +30 m_T^2 \lambda_S |\lambda_T|^2 +20 \lambda_S |A_\kappa|^2 +40 \lambda_S |A_S|^2 \nonumber \\ 
 &+30 \lambda_S |A_T|^2 +20 \kappa_S A_\kappa^* A_S +30 \lambda_T A_T^* A_S +3 g_{1}^{2} M_1^* \Big(-2 M_1 \lambda_S  + A_S\Big)+15 g_{2}^{2} M_2^* \Big(-2 M_2 \lambda_S  + A_S\Big)\nonumber \\ 
 &+30 m_{H_d}^2 \lambda_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +15 m_{H_u}^2 \lambda_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +15 m_S^2 \lambda_S \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +10 m_{H_d}^2 \lambda_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+5 m_{H_u}^2 \lambda_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +5 m_S^2 \lambda_S \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +15 m_{H_d}^2 \lambda_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +30 m_{H_u}^2 \lambda_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+15 m_S^2 \lambda_S \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +15 A_S \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) +15 \lambda_S \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) +5 A_S \mbox{Tr}\Big({A_e^*  Y_{e}^{T}}\Big) +5 \lambda_S \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) \nonumber \\ 
 &+15 A_S \mbox{Tr}\Big({A_u^*  Y_{u}^{T}}\Big) +15 \lambda_S \mbox{Tr}\Big({A_u^*  A_{u}^{T}}\Big) +15 \lambda_S \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) +5 \lambda_S \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+5 \lambda_S \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) +15 \lambda_S \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) +15 \lambda_S \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u}\Big) +15 \lambda_S \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}}\Big) \Big)\Big)\\ 
\beta_{m_T^2}^{(1)} & =  
4 \Big(-4 g_{2}^{2} |M_2|^2  + \Big(m_{H_d}^2 + m_{H_u}^2 + m_T^2\Big)|\lambda_T|^2  + |A_T|^2\Big)\\ 
\beta_{m_T^2}^{(2)} & =  
-\frac{4}{5} \Big(-3 g_{1}^{2} |A_T|^2 +5 g_{2}^{2} |A_T|^2 +60 \Big(m_{H_d}^2 + m_{H_u}^2 + m_T^2\Big)\lambda_{T}^{2} \lambda_{T}^{*,2} +3 g_{1}^{2} M_1 \lambda_T A_T^* -5 g_{2}^{2} M_2 \lambda_T A_T^* \nonumber \\ 
 &+10 \lambda_T \lambda_S^* A_T^* A_S +10 |\lambda_S|^2 A_T^* A_T -5 g_{2}^{2} M_2^* \Big(76 g_{2}^{2} M_2  + \lambda_T^* \Big(-2 M_2 \lambda_T  + A_T\Big)\Big)-20 g_{2}^{4} \sigma_{2,2} \nonumber \\ 
 &+15 |A_T|^2 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +5 |A_T|^2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +15 |A_T|^2 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +15 \lambda_T A_T^* \mbox{Tr}\Big({Y_{d}^{\dagger}  A_d}\Big) \nonumber \\ 
 &+5 \lambda_T A_T^* \mbox{Tr}\Big({Y_{e}^{\dagger}  A_e}\Big) +15 \lambda_T A_T^* \mbox{Tr}\Big({Y_{u}^{\dagger}  A_u}\Big) \nonumber \\ 
 &+\lambda_T^* \Big(-3 g_{1}^{2} m_{H_d}^2 \lambda_T +5 g_{2}^{2} m_{H_d}^2 \lambda_T -3 g_{1}^{2} m_{H_u}^2 \lambda_T +5 g_{2}^{2} m_{H_u}^2 \lambda_T -3 g_{1}^{2} m_T^2 \lambda_T +5 g_{2}^{2} m_T^2 \lambda_T \nonumber \\ 
 &+10 \Big(2 m_{H_d}^2  + 2 m_{H_u}^2  + m_S^2 + m_T^2\Big)\lambda_T |\lambda_S|^2 +10 \lambda_T |A_S|^2 +120 \lambda_T |A_T|^2 \nn\\
&+10 \lambda_S A_S^* A_T +3 g_{1}^{2} M_1^* \Big(-2 M_1 \lambda_T  + A_T\Big)\nonumber \\ 
 &+30 m_{H_d}^2 \lambda_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +15 m_{H_u}^2 \lambda_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +15 m_T^2 \lambda_T \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +10 m_{H_d}^2 \lambda_T \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+5 m_{H_u}^2 \lambda_T \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +5 m_T^2 \lambda_T \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +15 m_{H_d}^2 \lambda_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +30 m_{H_u}^2 \lambda_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
 &+15 m_T^2 \lambda_T \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +15 A_T \mbox{Tr}\Big({A_d^*  Y_{d}^{T}}\Big) +15 \lambda_T \mbox{Tr}\Big({A_d^*  A_{d}^{T}}\Big) +5 A_T \mbox{Tr}\Big({A_e^*  Y_{e}^{T}}\Big) +5 \lambda_T \mbox{Tr}\Big({A_e^*  A_{e}^{T}}\Big) \nonumber \\ 
 &+15 A_T \mbox{Tr}\Big({A_u^*  Y_{u}^{T}}\Big) +15 \lambda_T \mbox{Tr}\Big({A_u^*  A_{u}^{T}}\Big) +15 \lambda_T \mbox{Tr}\Big({m_d^2  Y_d  Y_{d}^{\dagger}}\Big) +5 \lambda_T \mbox{Tr}\Big({m_e^2  Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
 &+5 \lambda_T \mbox{Tr}\Big({m_l^2  Y_{e}^{\dagger}  Y_e}\Big) +15 \lambda_T \mbox{Tr}\Big({m_q^2  Y_{d}^{\dagger}  Y_d}\Big) +15 \lambda_T \mbox{Tr}\Big({m_q^2  Y_{u}^{\dagger}  Y_u}\Big) +15 \lambda_T \mbox{Tr}\Big({m_u^2  Y_u  Y_{u}^{\dagger}}\Big) \Big)\Big)\\ 
\beta_{m_O^2}^{(1)} & =  
-24 g_{3}^{2} |M_3|^2 \\ 
\beta_{m_O^2}^{(2)} & =  
24 g_{3}^{4} \Big(15 |M_3|^2  + \sigma_{2,3}\Big)
\end{align}
